Wormholes Threaded by Chiral Fields

We consider Lorentzian wormholes with a phantom field and chiral matter fields. The chiral fields are described by the non-linear sigma model with or without a Skyrme term. When the gravitational coupling of the chiral fields is increased, the wormhole geometry changes. The single throat is replaced by a double throat with a belly inbetween. For a maximal value of the coupling, the radii of both throats reach zero. Then the interior part pinches off, leaving a closed universe and two (asymptotically) flat spaces. A stability analysis shows that all wormholes threaded by chiral fields inherit the instability of the Ellis wormhole.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
